Lepton asymmetry rate from quantum field theory: NLO in the hierarchical limit

The rates for generating a matter-antimatter asymmetry in extensions of the Standard Model (SM) containing right-handed neutrinos are the most interesting and least trivial coefficients in the rate equations for baryogenesis through thermal leptogenesis. We obtain a relation of these rates to finite-temperature real-time correlation functions, similar to the Kubo formulas for transport coefficients. Then we consider the case of hierarchical masses for the sterile neutrinos. At leading order in their Yukawa couplings we find a simple master formula which relates the rates to a single finite temperature three-point spectral function. It is valid to all orders in $g$,where $g$ denotes a SM gauge or quark Yukawa coupling. We use it to compute the rate for generating a matter-antimatter asymmetry at next-to-leading order in g in the non-relativistic regime. The corrections are of order $g ^ 2$, and they amount to 4% or less.

==> NLOplotMass.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$1.02$}}%
      \put(1078,1382){\makebox(0,0)[r]{\strut{}$1.025$}}%
      \put(1078,2061){\makebox(0,0)[r]{\strut{}$1.03$}}%
      \put(1078,2739){\makebox(0,0)[r]{\strut{}$1.035$}}%
      \put(1078,3418){\makebox(0,0)[r]{\strut{}$1.04$}}%
      \put(1078,4096){\makebox(0,0)[r]{\strut{}$1.045$}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}$1.05$}}%
      \put(1210,484){\makebox(0,0){\strut{}$10^{7}$}}%
      \put(2009,484){\makebox(0,0){\strut{}$10^{8}$}}%
      \put(2808,484){\makebox(0,0){\strut{}$10^{9}$}}%
      \put(3607,484){\makebox(0,0){\strut{}$10^{10}$}}%
      \put(4406,484){\makebox(0,0){\strut{}$10^{11}$}}%
      \put(5205,484){\makebox(0,0){\strut{}$10^{12}$}}%
      \put(6004,484){\makebox(0,0){\strut{}$10^{13}$}}%
      \put(6803,484){\makebox(0,0){\strut{}$10^{14}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\gamma_{a\vec{k}}^{\rm NLO}/\gamma_{a\vec{k}}^{\rm LO}$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$M_{1}$/GeV }}%
      \csname LTb\endcsname%
      \put(6188,4515){\makebox(0,0)[r]{\strut{}NLO}}%
      \csname LTb\endcsname%
      \put(6188,4122){\makebox(0,0)[r]{\strut{}NLO factorizable}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{NLOplotMass}}%
    \gplfronttext
  \end{picture}%
\endgroup

